Extended Version of: On the Structural Hardness of Answer Set Programming: Can Structure Efficiently Confine the Power of Disjunctions?

Answer Set Programming (ASP) is a generic problem modeling and solving framework with a strong focus on knowledge representation and a rapid growth of industrial applications. So far, the study of complexity resulted in characterizing hardness and determining their sources, fine-grained insights in the form of dichotomy-style results, as well as detailed parameterized complexity landscapes. Unfortunately, for the well-known parameter treewidth disjunctive programs require double-exponential runtime under reasonable complexity assumptions. This quickly becomes out of reach. We deal with the classification of structural parameters for disjunctive ASP on the program's rule structure (incidence graph). First, we provide a polynomial kernel to obtain single-exponential runtime in terms of vertex cover size, despite subset-minimization being not represented in the program's structure. Then we turn our attention to strictly better structural parameters between vertex cover size and treewidth. Here, we provide double-exponential lower bounds for the most prominent parameters in that range: treedepth, feedback vertex size, and cliquewidth. Based on this, we argue that unfortunately our options beyond vertex cover size are limited. Our results provide an in-depth hardness study, relying on a novel reduction from normal to disjunctive programs, trading the increase of complexity for an exponential parameter compression.

==> graph0/graph.tex <==
\begin{tikzpicture}[node distance=7mm,every node/.style={fill,circle,inner sep=2pt}]
\node (a) [label={[text height=1.5ex,yshift=0.0cm,xshift=0.05cm]left:$d$}] {};
%\node (b) [right of=a,label={[text height=.85ex,xshift=0.25em]left:$a$}] {};
\node (e) [below of=a, label={[text height=1.5ex,xshift=-.34em,yshift=.42em]right:$a$}] {};
\node (d) [right of=e,label={[text height=1.5ex,yshift=0.09cm,xshift=-0.07cm]right:$b$}] {};
\node (c) [left of=e,label={[text height=1.5ex,yshift=0.09cm,xshift=0.05cm]left:$c$}] {};
%\node (e) [right of = d,label={[text height=1.5ex]above:$e$}] {};
\draw (a) to (c);
%\draw (a) to (c);
%\draw (b) to (c);
%\draw (b) to (d);
\draw (c) to (e);
\draw (d) to (e);
\draw (e) to (a);
%\draw (d) to (a);
\end{tikzpicture}


==> graph0/graph_inc.tex <==
\begin{tikzpicture}[node distance=7mm,every node/.style={fill,circle,inner sep=2pt}]
\node (a) [label={[text height=1.5ex,yshift=0.0cm,xshift=0.12cm]left:$d$}] {};
\node (b) [right = 0.5cm of a,label={[text height=1.5ex,xshift=0.12cm]left:$a$}] {};
\node (c) [right = 0.5cm of b,label={[text height=1.5ex,xshift=0.05cm]left:$b$}] {};
\node (d) [right = 0.5cm of c,label={[text height=1.5ex,xshift=-0.1cm]right:$c$}] {};
\node (e) [right = 0.5cm of d,label={[text height=1.5ex,xshift=-0.1cm]right:$e$}] {};
\node (r3) [below = 0.5cm of a,label={[text height=1.5ex,xshift=-0.1cm]right:${r_3}$}] {};
\node (r1) [below = 0.5cm of b,label={[text height=1.5ex,xshift=-0.05cm]right:${r_1}$}] {};
\node (r2) [below = 0.5cm of c,label={[text height=1.5ex,xshift=-0.12cm]right:${r_2}$}] {};
\node (r4) [below = 0.5cm of d,label={[text height=1.5ex,xshift=-0.05cm]right:${r_4}$}] {};
%\node (e) [right of = d,label={[text height=1.5ex]above:$e$}] {};
\draw (a) to (r3);
\draw (c) to (r3);
%\draw (a) to (c);
\draw (b) to (r1);
\draw (c) to (r1);
%\draw (d) to (r1);
\draw (b) to (r2);
\draw (c) to (r2);
\draw (d) to (r2);
\draw (d) to (r4);
\draw (e) to (r4);
\end{tikzpicture}


==> graph0/td.tex <==
\documentclass[tikz,border={0 0 0 0}]{standalone}

\usepackage{tikz}
\usetikzlibrary{shapes}
\usetikzlibrary{calc}
\usetikzlibrary{positioning} %required for <placement>=<distance> of <node>.<anchor> syntax 
%
\tikzstyle{tdnode} = [draw,rounded corners,top color=vertexTopColor,bottom color=vertexBottomColor,minimum size=1.5em]
\tikzstyle{stdnode} = [tdnode, font=\scriptsize]
\tikzstyle{stdnodecompact} = [stdnode, inner sep = 1.5pt, outer sep = 0.1pt]
\tikzstyle{stdnodetable} = [stdnode, inner sep = 0.5pt, outer sep = 0]
\tikzstyle{stdnodenum} = [minimum size=1.5em, font=\scriptsize]
\tikzstyle{tdedge} = [-,draw,thick]
\tikzstyle{tdlabel} = [draw=none, rectangle, fill=none, inner sep=0pt, font=\scriptsize]
\colorlet{vertexTopColor}{white}
%\colorlet{vertexBottomColor}{blue!20!black!15}
\colorlet{vertexBottomColor}{black!10}
%\newcommand{\captionfonts}{\small}%

\begin{document}
\begin{tikzpicture}[node distance=0.5mm]
%\tikzset{every node/.style=tdnode}
\tikzset{every path/.style=thick}

\node (leaf1) [tdnode,label={[yshift=-0.0em,xshift=0.0em]left:$t_1$}] {$\{a,b,c\}$};
%\node (leaf1b) [tdnode,below=0.4em of leaf1,label={[yshift=-0.25em,xshift=0.0em]left:$t_1$}] {$\{a,b\}$};
%\node (leaf2) [tdnode,label={[xshift=-0.0em, yshift=-0.15em]right:$t_2$}, right = 0.7cm of leaf1]  {$\{a,c,d\}$};
%\node (leaf2b) [tdnode,below=0.4em of leaf2,xshift=0.0em,label={[xshift=-0.0em, yshift=-0.15em]right:$t_3$}]  {$\{a,c,d\}$};
%\coordinate (middle) at ($ (leaf1.north east)!.5!(leaf2.north west) $);
\node (join) [tdnode,ultra thick,label={[]right:$t_2$}, right  = 2.25mm of leaf1] {$\{a,c,d\}$};

%\coordinate (top) at ($ (leaf2.south east)+(3.0em,-0.5em) $);
%\coordinate (bot) at ($ (leaf2.south east)+(-10.5em,-0.5em) $);

%\draw [dashed] (top) to (bot);
\draw [-] (join) to (leaf1);
%\draw [-] (join) to (leaf2);
%\draw [-] (leaf1) to (leaf1b);
%\draw [-] (leaf2) to (leaf2b);
\end{tikzpicture}
\end{document}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: t
%%% End:


==> graph0/td_inc.tex <==
\begin{tikzpicture}[node distance=0.5mm]
%\tikzset{every node/.style=tdnode}
\tikzset{every path/.style=thick}

\node (leaf0) [tdnode,label={[]left:$t_1$}] {$\{a,b, {r_1}, {r_2}\}$};
\node (leaf1) [tdnode,label={[xshift=0em]left:$t_2$}, above = 0.2cm of leaf0] {$\{b, d,{r_2}, {r_3}\}$};
\node (leaf2) [tdnode,label={[xshift=0em]right:$t_3$}, right = 0.2cm of leaf0]  {$\{c, e, {r_4}\}$};
\coordinate (middle) at ($ (leaf1.north east)!.5!(leaf2.north west) $);
\node (join) [tdnode,ultra thick,label={[xshift=-0.25em]right:$t_4$}, right = 0.25cm of leaf1] {$\{c, r_2\}$}; %above  = 1mm of middle

\draw [->] (leaf0) to (leaf1);
\draw [<-] (join) to (leaf1);
\draw [<-] (join) to (leaf2);
\end{tikzpicture}

